A Pretty Expressive Printer (with Appendices)

Pretty printers make trade-offs between the expressiveness of their pretty printing language, the optimality objective that they minimize when choosing between different ways to lay out a document, and the performance of their algorithm. This paper presents a new pretty printer, $\Pi_e$, that is strictly more expressive than all pretty printers in the literature and provably minimizes an optimality objective. Furthermore, the time complexity of $\Pi_e$ is better than many existing pretty printers. When choosing among different ways to lay out a document, $\Pi_e$ consults a user-supplied cost factory, which determines the optimality objective, giving $\Pi_e$ a unique degree of flexibility. We use the Lean theorem prover to verify the correctness (validity and optimality) of $\Pi_e$, and implement $\Pi_e$ concretely as a pretty printer that we call PrettyExpressive. To evaluate our pretty printer against others, we develop a formal framework for reasoning about the expressiveness of pretty printing languages, and survey pretty printers in the literature, comparing their expressiveness, optimality, worst-case time complexity, and practical running time. Our evaluation shows that PrettyExpressive is efficient and effective at producing optimal layouts. PrettyExpressive has also seen real-world adoption: it serves as a foundation of a code formatter for Racket.

==> fig/align-example.tex <==
\begin{lstlisting}[language=literal, mathescape]
(!\tikzmark{galign-example1l}!)     (!\tikzmark{galign-example2l}!)          (!\tikzmark{galign-example3r}!)(&|&)
(!\tikzmark{galign-example4l}!)     (!\tikzmark{galign-example5l}!)  (!\tikzmark{galign-example6l}!)     (!\tikzmark{galign-example7r}!)   (!\tikzmark{galign-example8r}!)(&|&)
(!\tikzmark{galign-example9l}!)     (!\tikzmark{galign-example10l}!)       (!\tikzmark{galign-example11r}!)(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,7pt)}]pic cs:galign-example2l)
--
([shift={(0pt,7pt)}]pic cs:galign-example3r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example8r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example7r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example11r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example10l)
--
([shift={(0pt,-2pt)}]pic cs:galign-example2l)
--
([shift={(0pt,7pt)}]pic cs:galign-example2l);
\draw[->]
([shift={(0pt,2pt)}]pic cs:galign-example4l)
--
([shift={(0pt,2pt)}]pic cs:galign-example5l);
\draw[->]
([shift={(0pt,2pt)}]pic cs:galign-example9l)
--
([shift={(0pt,2pt)}]pic cs:galign-example10l);
\draw[thick, dashed]
([shift={(0pt,7pt)}]pic cs:galign-example2l)
--
([shift={(0pt,7pt)}]pic cs:galign-example3r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example8r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example7r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example11r)
--
([shift={(0pt,-2pt)}]pic cs:galign-example9l)
--
([shift={(0pt,7pt)}]pic cs:galign-example4l)
--
([shift={(0pt,7pt)}]pic cs:galign-example5l)
--
([shift={(0pt,-2pt)}]pic cs:galign-example2l)
--
([shift={(0pt,7pt)}]pic cs:galign-example2l);
\draw
([shift={(0pt,2pt)}]pic cs:galign-example6l)node[anchor=west]{$\cl{d}$};
\draw[<->]
([shift={(0pt,2pt)}]pic cs:galign-example1l)
--
([shift={(0pt,2pt)}]pic cs:galign-example2l)node[midway,above=-2pt]{\footnotesize $c$};
\end{tikzpicture}


==> fig/append-arbitrary-code.tex <==
\begin{lstlisting}[language=pp]
text "function append(first,second,third){" <$>(&|&)
( let f = text "first +" in(&|&)
  let s = text "second +" in(&|&)
  let t = text "third" in(&|&)
  let sp = text " " in(&|&)
  let ret = text "return " in(&|&)
  (!\tikzmark{gappend-arbitrary-code1l}!)text "    "(!\tikzmark{gappend-arbitrary-code2r}!) <+>(&|&)
  ((!\tikzmark{gappend-arbitrary-code3l}!)((ret <+> text "(") <$>               (!\tikzmark{gappend-arbitrary-code4r}!)(&|&)
    (text  (!\tikzmark{gappend-arbitrary-code5r}!)  (!\tikzmark{gappend-arbitrary-code6r}!)    <+> (f <$> s <$> t)) <$>(!\tikzmark{gappend-arbitrary-code7r}!)(&|&)
   (!\tikzmark{gappend-arbitrary-code8l}!) text ")")(!\tikzmark{gappend-arbitrary-code9r}!) <|>(&|&)
   (!\tikzmark{gappend-arbitrary-code10l}!)(ret <+> f <+> sp <+> s <+> sp <+> t)(!\tikzmark{gappend-arbitrary-code11r}!)))(&|&)
<$> text "}"(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code4r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code7r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code6r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code9r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code8l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code3l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code4r);
\fill[rounded corners=1pt, fill=yellow, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code10l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code11r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code11r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code10l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code10l);
\fill[rounded corners=1pt, fill=red, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code1l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code2r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code2r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-code1l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-code1l);
\draw
([shift={(0pt,2pt)}]pic cs:gappend-arbitrary-code5r)node[]{$\quad\ \ \ $\lstinline[language=literal, showspaces]!"    "!};
\end{tikzpicture}


==> fig/append-arbitrary-horz.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
function append(first,(!\tikzmark{gappend-arbitrary-horz1l}!)second,third){(!\tikzmark{gappend-arbitrary-horz2l}!) (&|&)
(!\tikzmark{gappend-arbitrary-horz3l}!)    (!\tikzmark{gappend-arbitrary-horz4r}!)(!\tikzmark{gappend-arbitrary-horz5l}!)return first + second + third(!\tikzmark{gappend-arbitrary-horz6r}!)(&|&)
}                     (!\tikzmark{gappend-arbitrary-horz7l}!)              (!\tikzmark{gappend-arbitrary-horz8l}!) (&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=yellow, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz6r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-horz6r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-horz5l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz5l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz6r);
\fill[rounded corners=1pt, fill=red, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz3l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz4r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-horz4r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-horz3l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz3l);
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz1l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-horz7l);
\draw[teal, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-horz2l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-horz8l);
\end{tikzpicture}


==> fig/append-arbitrary-vert.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
function append(first,(!\tikzmark{gappend-arbitrary-vert1l}!)second,third){(!\tikzmark{gappend-arbitrary-vert2l}!) (&|&)
(!\tikzmark{gappend-arbitrary-vert3l}!)    (!\tikzmark{gappend-arbitrary-vert4r}!)(!\tikzmark{gappend-arbitrary-vert5l}!)return (    (!\tikzmark{gappend-arbitrary-vert6r}!)(&|&)
        first +(&|&)
        second +(&|&)
     (!\tikzmark{gappend-arbitrary-vert7r}!)   third   (!\tikzmark{gappend-arbitrary-vert8r}!)(&|&)
    (!\tikzmark{gappend-arbitrary-vert9l}!))(!\tikzmark{gappend-arbitrary-vert9r}!)(&|&)
}                     (!\tikzmark{gappend-arbitrary-vert10l}!)              (!\tikzmark{gappend-arbitrary-vert11l}!) (&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert6r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert8r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert7r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert9r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert9l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert5l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert6r);
\fill[rounded corners=1pt, fill=red, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert3l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert4r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert4r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert3l)
--
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert3l);
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert1l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert10l);
\draw[teal, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-arbitrary-vert2l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-arbitrary-vert11l);
\end{tikzpicture}


==> fig/append-traditional-code.tex <==
\begin{lstlisting}[language=pp]
text "function append(first,second,third){"(&|&)
<> nest 4 ((&|&)
  let f = text "first +" in(&|&)
  let s = text "second +" in(&|&)
  let t = text "third" in(&|&)
  nl <> (!\tikzmark{gappend-traditional-code1l}!)text "return "(!\tikzmark{gappend-traditional-code2r}!) <>(&|&)
  (!\tikzmark{gappend-traditional-code3l}!)group (nest 4 (f <> nl <> s <> nl <> t))(!\tikzmark{gappend-traditional-code4r}!)(&|&)
) <> nl <> text "}"(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-code4r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-code3l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-code3l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-code4r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-code4r);
\fill[rounded corners=1pt, fill=red, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-code1l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-code2r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-code2r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-code1l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-code1l);
\end{tikzpicture}


==> fig/append-traditional-horz.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
function append(first,(!\tikzmark{gappend-traditional-horz1l}!)second,third){(!\tikzmark{gappend-traditional-horz2l}!) (&|&)
    (!\tikzmark{gappend-traditional-horz4l}!)return (!\tikzmark{gappend-traditional-horz5r}!)(!\tikzmark{gappend-traditional-horz6l}!)first + second + third(!\tikzmark{gappend-traditional-horz7r}!)(&|&)
}                     (!\tikzmark{gappend-traditional-horz8l}!)              (!\tikzmark{gappend-traditional-horz9l}!) (&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz7r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-horz7r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-horz6l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz6l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz7r);
\fill[rounded corners=1pt, fill=red, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz4l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz5r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-horz5r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-horz4l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz4l);
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz1l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-horz8l);
\draw[teal, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-horz2l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-horz9l);
\end{tikzpicture}


==> fig/append-traditional-vert.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
function append(first,(!\tikzmark{gappend-traditional-vert1l}!)second,third){(!\tikzmark{gappend-traditional-vert2l}!) (&|&)
    (!\tikzmark{gappend-traditional-vert4l}!)return (!\tikzmark{gappend-traditional-vert5r}!)(!\tikzmark{gappend-traditional-vert6l}!)first +(!\tikzmark{gappend-traditional-vert7r}!)(&|&)
    (!\tikzmark{gappend-traditional-vert9l}!)    sec(!\tikzmark{gappend-traditional-vert11l}!)on(!\tikzmark{gappend-traditional-vert12r}!)d +  (!\tikzmark{gappend-traditional-vert13r}!)(&|&)
    (!\tikzmark{gappend-traditional-vert15l}!)    third(!\tikzmark{gappend-traditional-vert17r}!)(&|&)
}                     (!\tikzmark{gappend-traditional-vert18l}!)              (!\tikzmark{gappend-traditional-vert19l}!) (&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert7r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert13r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert12r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert17r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert15l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert9l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert11l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert6l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert7r);
\fill[rounded corners=1pt, fill=red, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert4l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert5r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert5r)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert4l)
--
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert4l);
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert1l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert18l);
\draw[teal, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gappend-traditional-vert2l)
--
([shift={(0pt,-2pt)}]pic cs:gappend-traditional-vert19l);
\end{tikzpicture}


==> fig/bernardy-non-pretty-layout.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
xxxxx(!\tikzmark{gbernardy-non-pretty-layout1l}!)x(&|&)
aaabb(!\tikzmark{gbernardy-non-pretty-layout2l}!)b(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gbernardy-non-pretty-layout1l)
--
([shift={(0pt,-2pt)}]pic cs:gbernardy-non-pretty-layout2l);
\end{tikzpicture}


==> fig/bernardy-pretty-layout.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
xxxxx(!\tikzmark{gbernardy-pretty-layout1l}!)x(&|&)
aaa(&|&)
bbb  (!\tikzmark{gbernardy-pretty-layout2l}!) (&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gbernardy-pretty-layout1l)
--
([shift={(0pt,-2pt)}]pic cs:gbernardy-pretty-layout2l);
\end{tikzpicture}


==> fig/concatenation-example.tex <==
\begin{lstlisting}[language=literal, mathescape]
     (!\tikzmark{gconcatenation-example1l}!)     (!\tikzmark{gconcatenation-example2r}!)   (!\tikzmark{gconcatenation-example3r}!)(&|&)
(!\tikzmark{gconcatenation-example4l}!)     (!\tikzmark{gconcatenation-example5l}!)  (!\tikzmark{gconcatenation-example6r}!)   (!\tikzmark{gconcatenation-example7r}!)(&|&)
(!\tikzmark{gconcatenation-example8l}!)     (!\tikzmark{gconcatenation-example9l}!)  (!\tikzmark{gconcatenation-example10r}!)(!\tikzmark{gconcatenation-example11l}!)      (!\tikzmark{gconcatenation-example12r}!)(&|&)
(!\tikzmark{gconcatenation-example13l}!)       (!\tikzmark{gconcatenation-example14l}!)    (!\tikzmark{gconcatenation-example15r}!)  (!\tikzmark{gconcatenation-example16r}!)(&|&)
(!\tikzmark{gconcatenation-example17l}!)           (!\tikzmark{gconcatenation-example18r}!)(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,7pt)}]pic cs:gconcatenation-example1l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example2r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example7r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example6r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example10r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example8l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example4l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example5l)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example1l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example1l);
\fill[rounded corners=1pt, fill=yellow, fill opacity=0.2]
([shift={(0pt,7pt)}]pic cs:gconcatenation-example11l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example12r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example16r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example15r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example18r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example17l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example13l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example14l)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example11l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example11l);
\draw[thick, dashed]
([shift={(0pt,7pt)}]pic cs:gconcatenation-example1l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example3r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example16r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example15r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example18r)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example17l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example4l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example5l)
--
([shift={(0pt,-2pt)}]pic cs:gconcatenation-example1l)
--
([shift={(0pt,7pt)}]pic cs:gconcatenation-example1l);
\draw
([shift={(0pt,7pt)}]pic cs:gconcatenation-example9l)node{$\cl{d}_a$};
\draw
([shift={(0pt,2pt)}]pic cs:gconcatenation-example14l)node[anchor=west]{$\cl{d}_b$};
\end{tikzpicture}


==> fig/dag.tex <==
\begin{tikzpicture}[align=left]
  \newcommand\sespace{-0.65} 
  \tikzstyle{state} = [draw, rectangle, font=\linespread{.8}\selectfont];
  \tikzstyle{tree} = [draw, isosceles triangle, shape border rotate=90, isosceles triangle apex angle=60, 
  font=\linespread{.8}\selectfont];
  \tikzstyle{edge} = [draw, thick, ->, >=stealth'];
  \tikzstyle{location} = [draw,circle,color=orange!70!black,inner sep=1pt,minimum width=1em]

\begin{scope}[shift={(0,0)}]
  \node[state,name=s0] at (0, 0) {
    \enspace\pp{<|>}
  };
  
  \node[state,name=s1] at ($(-1.5, 1*\sespace)$) {
    \enspace\pp{<>}
  };
  
  \node[state,name=s2] at ($(+1.5, 1*\sespace)$) {
    \enspace\pp{<>}
  };

  \node[state,name=s3] at ($(-0.5, 2*\sespace)$) {
    \enspace\pp{text "!"}
  };
    
  \node[state,name=s4] at ($(+2.5, 2*\sespace)$) {
    \enspace\pp{text "!"}
  };

  \node[state,name=s5] at ($(1, 2*\sespace)$) {
    \enspace\pp{<>}
  };

  \node[state,name=s6] at ($(2, 3.5*\sespace)$) {
    \enspace\pp{nl}
  };

  \node[tree,name=shared] at ($(0, 3.7*\sespace)$) {
    $D$
  };
  
  \path[edge] (s0) [color=red] -- (s1);
  \path[edge] (s0) [color=magenta] -- (s2);
  \path[edge] (s1) edge[bend right=50] [color=red] (shared);
  \path[edge] (s2) [color=magenta] -- (s5);
  \path[edge] (s2) -- (s4);
  \path[edge] (s5) [color=magenta] -- (shared);
  \path[edge] (s5) -- (s6);
  \path[edge] (s1) -- (s3);
  
  \end{scope}
 
\end{tikzpicture}

==> fig/document-semantics.tex <==
\footnotesize

$\textsc{Text} \inferrule { } {\renderL{\text{\pp{text} }s}{c}{i}{f}{[s]}}$ \quad 
$\textsc{Flatten} 
\inferrule {\renderL{ \cl{d} }{c}{i}{\top}{[s]} } 
{\renderL{ \text{\pp{flatten}}\ \cl{d} }{c}{i}{f}{[s]}}$ \\[1em]

$\textsc{LineNoFlatten} \inferrule { } {\renderL{\text{\pp{nl}}}{c}{i}{\bot}{[\epsilon, \text{\pp{" "}} \times i]}}$ \quad
$\textsc{LineFlatten} \inferrule { } {\renderL{\text{\pp{nl}}}{c}{i}{\top}{[\text{\pp{" "}}]}}$ \\[1em]

$\textsc{ConcatOne} 
\inferrule {\renderL{ \cl{d}_a }{c}{i}{f}{[s]} \\\\ 
\renderL{ \cl{d}_b }{c + |s|}{i}{f}{[t, t_1, \ldots, t_n]}} 
{\renderL{ \cl{d}_a\text{ \pp{<>} }\cl{d}_b }{c}{i}{f}{[s \stringconcat t, t_1, \ldots, t_n]}}$ 
$\textsc{ConcatMult} 
\inferrule {\renderL{ \cl{d}_a }{c}{i}{f}{[s_1, \ldots^+, s_n, s]} \\\\
\renderL{ \cl{d}_b }{|s|}{i}{f}{[t, t_1, \ldots, t_m]}} 
{\renderL{ \cl{d}_a\text{ \pp{<>} }\cl{d}_b }{c}{i}{f}{[s_1, \ldots^+, s_n, s \stringconcat t, t_1, \ldots, t_m]}}$ \\[1em]

$\textsc{Nest} 
\inferrule {\renderL{ \cl{d} }{c}{i + n}{f}{[s_1, \ldots^+, s_m]} } 
{\renderL{ \text{\pp{nest}}\ n\ \cl{d} }{c}{i}{f}{[s_1, \ldots^+, s_m]}}$
\quad 
$\textsc{Align} 
\inferrule {\renderL{ \cl{d} }{c}{c}{f}{[s_1, \ldots^+, s_n]} } 
{\renderL{ \text{\pp{align}}\ \cl{d} }{c}{i}{f}{[s_1, \ldots^+, s_n]}}$ \\[1em]

\separatingline

\vspace{2em}

$\textsc{TextWiden} \inferrule { } {\widen{\text{\pp{text} }s}{\set{\text{\pp{text} }s}}}$ \quad $\textsc{LineWiden} \inferrule { } {\widen{\text{\pp{nl}}}{\set{\text{\pp{nl}}}}}$ \\[1em]

$\textsc{ConcatWiden} \inferrule { \widen{d_a}{\cl{D}_a} \quad \widen{d_b}{\cl{D}_b} } {\widen{d_a \text{ \pp{<>} } d_b}{\set{\cl{d}_a \text{ \pp{<>} } \cl{d}_b \mid \cl{d}_a \in \cl{D}_a, \cl{d}_b \in \cl{D}_b}}}$ \\[1em]

$\textsc{NestWiden} \inferrule { \widen{d}{\cl{D}} } {\widen{\text{\pp{nest} }n\ d}{\set{\text{\pp{nest} } n\ \cl{d} \mid \cl{d} \in \cl{D} }}}$ \quad 
$\textsc{AlignWiden} \inferrule { \widen{d}{\cl{D}} } {\widen{\text{\pp{align} } d}{\set{\text{\pp{align} } \cl{d} \mid \cl{d} \in \cl{D} }}}$ \\[1em]

$\textsc{FlattenWiden} \inferrule { \widen{d}{\cl{D}} } {\widen{\text{\pp{flatten} } d}{\set{\text{\pp{flatten} } \cl{d} \mid \cl{d} \in \cl{D} }}}$ \quad
$\textsc{UnionWiden} \inferrule { \widen{d_a}{\cl{D}_\alpha} \quad \widen{d_b}{\cl{D}_\beta} } {\widen{d_a \text{ \pp{<|>} } d_b}{\cl{D}_\alpha \cup \cl{D}_\beta}}$

==> fig/factory-example-horz.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal, xleftmargin=1.5em]
(!\tikzmark{gfactory-example-horz1l}!)   (!\tikzmark{gfactory-example-horz2l}!)= f(!\tikzmark{gfactory-example-horz3l}!)unc( pre(!\tikzmark{gfactory-example-horz4l}!)tty, print )(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gfactory-example-horz3l)
--
([shift={(0pt,-2pt)}]pic cs:gfactory-example-horz3l);
\draw[<->]
([shift={(0pt,2pt)}]pic cs:gfactory-example-horz1l)
--
([shift={(0pt,2pt)}]pic cs:gfactory-example-horz2l)node[midway,above=-2pt]{\footnotesize 3};
\draw[teal, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gfactory-example-horz4l)
--
([shift={(0pt,-2pt)}]pic cs:gfactory-example-horz4l);
\end{tikzpicture}


==> fig/factory-example-vert.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal, xleftmargin=1.5em]
(!\tikzmark{gfactory-example-vert1l}!)   (!\tikzmark{gfactory-example-vert2l}!)= f(!\tikzmark{gfactory-example-vert3l}!)unc(    (!\tikzmark{gfactory-example-vert4l}!) (&|&)
  pretty,(&|&)
  print(&|&)
)     (!\tikzmark{gfactory-example-vert5l}!)        (!\tikzmark{gfactory-example-vert6l}!) (&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gfactory-example-vert3l)
--
([shift={(0pt,-2pt)}]pic cs:gfactory-example-vert5l);
\draw[<->]
([shift={(0pt,2pt)}]pic cs:gfactory-example-vert1l)
--
([shift={(0pt,2pt)}]pic cs:gfactory-example-vert2l)node[midway,above=-2pt]{\footnotesize 3};
\draw[teal, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gfactory-example-vert4l)
--
([shift={(0pt,-2pt)}]pic cs:gfactory-example-vert6l);
\end{tikzpicture}


==> fig/measure-rule.tex <==
\footnotesize
$\textsc{TextM} \inferrule { } {\measL{\text{\pp{text} }s}{c}{i}{\meas{c + |s|}{\cftext(c, |s|)}{\text{\pp{text} }s}{c + |s|}{i}}}$ \\[1em]

$\textsc{LineM} \inferrule { } {\measL{\text{\pp{nl}}}{c}{i}{\meas{i}{\cfnl \cfcombine \cftext(0, i)}{\text{\pp{nl}}}{\max(c, i)}{i}}}$ \quad
$\textsc{ConcatM} 
\inferrule {\measL{ \cl{d}_a }{c}{i}{m_a} \quad 
\measL{ \cl{d}_b }{\mlw(m_a)}{i}{m_b}} 
{\measL{ \cl{d}_a\text{ \pp{<>} }\cl{d}_b }{c}{i}{m_a \circ m_b}}$ \\[1em]

$\textsc{NestM} 
\inferrule {\measL{ \cl{d} }{c}{i + n}{m} } 
{\measL{ \text{\pp{nest}}\ n\ \cl{d} }{c}{i}{ \mathsf{adjustNest}(n, m)}}$
\quad 
$\textsc{AlignM} 
\inferrule {\measL{ \cl{d} }{c}{c}{m} } 
{\measL{ \text{\pp{align}}\ \cl{d} }{c}{i}{\mathsf{adjustAlign}(i, m)}}$


==> fig/nest-example.tex <==
\begin{lstlisting}[language=literal, mathescape]
(!\tikzmark{gnest-example1l}!)   (!\tikzmark{gnest-example2l}!)  (!\tikzmark{gnest-example3l}!)        (!\tikzmark{gnest-example4r}!)(&|&)
(!\tikzmark{gnest-example5l}!)   (!\tikzmark{gnest-example6l}!)  (!\tikzmark{gnest-example7l}!) (!\tikzmark{gnest-example8l}!)    (!\tikzmark{gnest-example9r}!)   (!\tikzmark{gnest-example10r}!)(&|&)
(!\tikzmark{gnest-example11l}!)   (!\tikzmark{gnest-example12l}!)       (!\tikzmark{gnest-example13r}!)(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\fill[rounded corners=1pt, fill=blue, fill opacity=0.15]
([shift={(0pt,7pt)}]pic cs:gnest-example3l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example4r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example10r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example9r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example13r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example12l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example6l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example7l)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example3l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example3l);
\draw[<->]
([shift={(0pt,2pt)}]pic cs:gnest-example1l)
--
([shift={(0pt,2pt)}]pic cs:gnest-example2l)node[midway,above=-2pt]{\footnotesize $n$};
\draw[->]
([shift={(0pt,2pt)}]pic cs:gnest-example5l)
--
([shift={(0pt,2pt)}]pic cs:gnest-example6l);
\draw[->]
([shift={(0pt,2pt)}]pic cs:gnest-example11l)
--
([shift={(0pt,2pt)}]pic cs:gnest-example12l);
\draw[thick, dashed]
([shift={(0pt,7pt)}]pic cs:gnest-example3l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example4r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example10r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example9r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example13r)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example11l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example5l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example7l)
--
([shift={(0pt,-2pt)}]pic cs:gnest-example3l)
--
([shift={(0pt,7pt)}]pic cs:gnest-example3l);
\draw
([shift={(0pt,2pt)}]pic cs:gnest-example8l)node[anchor=west]{$\cl{d}$};
\end{tikzpicture}


==> fig/printer.tex <==
\footnotesize

$\textsc{TextRSSet} \inferrule { c + |s| \le \cfw \quad i \le \cfw \quad \measL{\text{\pp{text} }s}{c}{i}{m} } 
{ \pL{\text{\pp{text} }s}{c}{i}{\msset([m])} }$ \quad
$\textsc{LineRSSet} \inferrule { c \le \cfw \quad i \le \cfw \quad \measL{\text{\pp{nl}}}{c}{i}{m} } 
{ \pL{\text{\pp{nl}}}{c}{i}{\msset([m])} }$ \\[1em]

$\textsc{TextRSTnt} \inferrule { c + |s| > \cfw \lor i > \cfw \quad \measL{\text{\pp{text} }s}{c}{i}{m} } 
{ \pL{\text{\pp{text} }s}{c}{i}{\mstainted(m)} }$ \quad 
$\textsc{LineRSTnt} \inferrule { c > \cfw \lor i > \cfw \quad \measL{\text{\pp{nl}}}{c}{i}{m} } 
{ \pL{\text{\pp{nl}}}{c}{i}{\mstainted(m)} }$   \\[1em]

$\textsc{NestRS} \inferrule { 
\pL{d}{c}{i + n}{S} } 
{ \pL{\text{\pp{nest} }n\ d}{c}{i}{\mathsf{lift}(S, \mathsf{adjustNest}(n))} }$ \quad 
$\textsc{AlignRS} \inferrule { 
    i \le \cfw \quad
    \pL{d}{c}{c}{S} } 
{ \pL{\text{\pp{align} }d}{c}{i}{\mathsf{lift}(S, \mathsf{adjustAlign}(i))}}$ 
\\[1em]

$\textsc{UnionRS} \inferrule { \pL{d_a}{c}{i}{S_a} \quad \pL{d_b}{c}{i}{S_b} } 
{ \pL{d_a\text{ \pp{<|>} }d_b}{c}{i}{S_a \uplus S_b} }$ \quad
$\textsc{AlignRSTnt} \inferrule { i > \cfw \quad \pL{d}{c}{c}{S} } 
{ \pL{\text{\pp{align} }d}{c}{i}{\mathsf{lift}(\mathsf{taint}(S), \mathsf{adjustAlign}(i))} }$
\\[1em]

$\textsc{ConcatRS} \inferrule { \pL{d_a}{c}{i}{\msset([m_1, \ldots, m_n])} \quad \pcL{m_1}{d_b}{i}{S_1} \quad \ldots \quad \pcL{m_n}{d_b}{i}{S_n}} 
{ \pL{d_a\text{ \pp{<>} }d_b}{c}{i}{S_1 \uplus \ldots \uplus S_n}}$ 
\\[1em]

$\textsc{ConcatRSTnt} \inferrule { \pL{d_a}{c}{i}{\mstainted(m_a)} \quad \pL{d_b}{\mlw(m_a)}{i}{S}  \quad \mathsf{taint}(S) = \mstainted(m_b)} 
{ \pL{d_a\text{ \pp{<>} }d_b}{c}{i}{\mstainted(m_a \circ m_b)} }$ 
\\[1em]

\separatingline

\vspace{1em}

$\textsc{RSCSet} \inferrule { \pL{d_b}{\mlw(m_a)}{i}{\msset([m_1, \ldots^+, m_n])} } 
{ \pcL{m_a}{d_b}{i}{\msset(\mathsf{dedup}([m_a \circ m_1, \ldots^+,  m_a \circ m_n]))} }$ \quad
$\textsc{RSCTnt} \inferrule { \pL{d_b}{\mlw(m_a)}{i}{\mstainted(m_b)} } 
{ \pcL{m_a}{d_b}{i}{\mstainted(m_a \circ m_b)} }$


==> fig/semantics-extension.tex <==
\begin{center}
    \footnotesize
$\textsc{VertConcatNoFlatten} \inferrule {\renderL{\cl{d}_a}{c}{i}{\bot}{[s_1, \ldots^+, s_n]} \quad \renderL{\cl{d}_b}{i}{i}{\bot}{[t_1, \ldots^+, t_m]}} {\renderL{\cl{d}_a\text{ \pp{<$>} }\cl{d}_b}{c}{i}{\bot}{[s_1, \ldots^+, s_n, t_1, \ldots^+, t_m]}}$ \\[1em]

$\textsc{VertConcatFlatten} \inferrule {\renderL{\cl{d}_a}{c}{i}{\top}{[s]} \quad \renderL{\cl{d}_b}{c + 1 + |s|}{i}{\top}{[t]}} {\renderL{\cl{d}_a\text{ \pp{<$>} }\cl{d}_b}{c}{i}{\top}{[s \stringconcat \text{\pp{" "}} \stringconcat t]}}$ \\[1em]

$\textsc{AlignedConcatOne} \inferrule {\renderL{\cl{d}_a}{c}{i}{f}{[s]} \quad \renderL{\cl{d}_b}{c + |s|}{c + |s|}{f}{[t, t_1, \ldots, t_n]}} {\renderL{\cl{d}_a\text{ \pp{<+>} }\cl{d}_b}{c}{i}{f}{[s \stringconcat t, t_1, \ldots, t_n]}}$ \\[1em]

$\textsc{AlignedConcatMult} \inferrule {\renderL{\cl{d}_a}{c}{i}{f}{[s_1, \ldots^+, s_n, s]} \quad \renderL{\cl{d}_b}{|s|}{|s|}{f}{[t, t_1, \ldots, t_m]}} {\renderL{\cl{d}_a\text{ \pp{<+>} }\cl{d}_b}{c}{i}{f}{[s_1, \ldots^+, s_n, s \stringconcat t, t_1, \ldots, t_m]}}$
\end{center}

==> fig/tree.tex <==
\begin{tikzpicture}[align=left]
  \newcommand\sespace{-0.65} 
  \tikzstyle{state} = [draw, rectangle, font=\linespread{.8}\selectfont];
  \tikzstyle{tree} = [draw, isosceles triangle, shape border rotate=90, isosceles triangle apex angle=60, font=\linespread{.8}\selectfont];
  \tikzstyle{edge} = [draw, thick, ->, >=stealth'];
  \tikzstyle{location} = [draw,circle,color=orange!70!black,inner sep=1pt,minimum width=1em]
  
\begin{scope}[shift={(0,0)}]
  \node[state,name=s0] at (0, 0) {
    \enspace\pp{<|>}
  };
  
  \node[state,name=s1] at ($(-1.5, 1*\sespace)$) {
    \enspace\pp{<>}
  };
  
  \node[state,name=s2] at ($(+1.5, 1*\sespace)$) {
    \enspace\pp{<>}
  };

  \node[state,name=s3] at ($(-0.5, 2*\sespace)$) {
    \enspace\pp{text "!"}
  };
    
  \node[state,name=s4] at ($(+2.5, 2*\sespace)$) {
    \enspace\pp{text "!"}
  };
  
  \node[tree,name=shared1] at ($(-2, 3*\sespace)$) {
    $D$
  };

  \node[state,name=s5] at ($(1, 2*\sespace)$) {
    \enspace\pp{<>}
  };

  \node[state,name=s6] at ($(2, 3.5*\sespace)$) {
    \enspace\pp{nl}
  };

  \node[tree,name=shared2] at ($(0, 3.7*\sespace)$) {
    $D$
  };
  
  \path[edge] (s0) -- (s1);
  \path[edge] (s0) -- (s2);
  \path[edge] (s1) -- (shared1);
  \path[edge] (s2) -- (s5);
  \path[edge] (s2) -- (s4);
  \path[edge] (s5) -- (shared2);
  \path[edge] (s5) -- (s6);
  \path[edge] (s1) -- (s3);
  
  \end{scope}
 
\end{tikzpicture}

==> fig/wadler-non-optimal-layout.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
AAA B(!\tikzmark{gwadler-non-optimal-layout1l}!) (&|&)
     B(&|&)
     (!\tikzmark{gwadler-non-optimal-layout2l}!)B(&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gwadler-non-optimal-layout1l)
--
([shift={(0pt,-2pt)}]pic cs:gwadler-non-optimal-layout2l);
\end{tikzpicture}


==> fig/wadler-non-optimal-opt-layout.tex <==
\begin{lstlisting}[numbers=left, numbersep=.75em, language=literal]
AAA  (!\tikzmark{gwadler-non-optimal-opt-layout1l}!) (&|&)
B B B(!\tikzmark{gwadler-non-optimal-opt-layout2l}!) (&|&)
\end{lstlisting}
\begin{tikzpicture}[remember picture,overlay]
\draw[red, ultra thick, densely dashed]
([shift={(0pt,7pt)}]pic cs:gwadler-non-optimal-opt-layout1l)
--
([shift={(0pt,-2pt)}]pic cs:gwadler-non-optimal-opt-layout2l);
\end{tikzpicture}


==> fig/yelland-sharing-trace.tex <==
\begin{align*}
    C'[D_n, Z_{[]}] &= 
      C'[\mathsf{chr}(n) \text{ \pp{<+>} }  D_{n-1} \text{ \pp{<+>} } \mathsf{chr}(n), Z_{[]}] \text{ \pp{<|>} } C'[D_{n-1}, Z_{[]}]\\
      &= C'[\mathsf{chr}(n), C'[D_{n-1}, C'[\mathsf{chr}(n), Z_{[]}]]] \text{ \pp{<|>} } C'[D_{n-1}, Z_{[]}] \\
      &= C'[\mathsf{chr}(n), C'[D_{n-1}, Z_{[n]}]] \text{ \pp{<|>} } C'[D_{n-1}, Z_{[]}] \\
    C'[D_{n-1}, Z_{[]}] &= C'[\mathsf{chr}(n-1), C'[D_{n-2}, Z_{[n-1]}]] \text{ \pp{<|>} } C'[D_{n-2}, Z_{[]}] \\
    C'[D_{n-1}, Z_{[n]}] &= C'[\mathsf{chr}(n-1), C'[D_{n-2}, C'[\mathsf{chr}(n-1), Z_{[n]}]]] \text{ \pp{<|>} } C'[D_{n-2}, Z_{[n]}] \\
    &= C'[\mathsf{chr}(n-1), C'[D_{n-2}, Z_{[n-1,n]}]] \text{ \pp{<|>} } C'[D_{n-2}, Z_{[n]}]
\end{align*}
